"Just Like This": Manner Deixis at the Graphics Interface

People communicate how things should move by combining words with demonstrations: "open it like this." We present an interaction technique that brings this expressive resource to conversational 3D authoring. Building on "Put-That-There," our system combines speech, pointing, and spatiotemporal demonstrations to specify editable behavior. A hand movement supplies evidence for a mechanism's axis, pivot, range, and pace; an animated preview makes the interpretation inspectable. Users refine behavior through further words or demonstrations, and the system can request a demonstration to clarify intent. In a twelve-participant study comparing three input configurations, our system achieved 89% participant-declared completion versus 47% with speech alone, had the highest observed match rates on six categorical accuracy measures and tied on two, and was preferred by nine participants. This work makes demonstration part of an ongoing authoring conversation: behavior can be shown, inspected, and revised.

==> appendix_arch_figure.tex <==
% Runtime component architecture, checked against the local implementation.
% See ARCHITECTURE_CODE_AUDIT.md for file/function evidence and version caveats.
\begin{tikzpicture}[nf]
\useasboundingbox (0,0) rectangle (17.5,18.95);
\tikzset{
 fa group/.style={draw=nfLine,line width=.65pt,fill=nfBg},
 fa box/.style={draw=nfLine,line width=.5pt,fill=white},
 fa head/.style={font=\nfText\bfseries,anchor=base west,inner sep=0pt},
 fa note/.style={font=\nfSmall,text=nfGrey,anchor=base west,inner sep=0pt},
 fa code/.style={font=\nfSmall\ttfamily,text=nfGrey,anchor=base west,inner sep=0pt},
 fa flow/.style={nf arrow,line width=.9pt},
}
% UNITY: concurrent scene components, not a mandatory execution chain.
\draw[fa group] (0,13.70) rectangle (17.5,18.70);
\node[nf title] at (.28,18.27) {Unity front end};
\node[nf small,anchor=base east] at (17.22,18.28) {Local process \quad sensing, geometry + rendering};
\foreach \a/\b in {.28/5.50,6.14/11.36,12.00/17.22}
 \draw[fa box] (\a,14.56) rectangle (\b,17.95);
\node[fa head,text=nfRed] at (.52,17.53) {Capture hand evidence};
\node[fa code] at (.52,17.10) {HandPointer};
\node[fa note] at (.52,16.70) {Fingertip contact: part / prop / surface};
\node[fa code,text=nfAmber] at (.52,16.18) {DeicticEventStream};
\node[fa note] at (.52,15.78) {Events + mode; rolling hand buffer};
\node[fa note] at (.52,15.38) {Fetch a clip or watch a new episode};
\node[fa note,text=nfAmber] at (.52,14.94) {Raw hand frames go to the service};

\node[fa head,text=nfTeal] at (6.38,17.53) {Execute scene commands};
\node[fa code] at (6.38,17.10) {SelectionManager + EditExecutor};
\node[fa note] at (6.38,16.70) {Weighted mesh edits + scene undo};
\node[fa code] at (6.38,16.18) {SuggestionSpawner + GenericProp};
\node[fa note] at (6.38,15.78) {Props, articulated joints + paths};
\node[fa note] at (6.38,15.38) {Update the live scene at frame rate};
\node[fa note,text=nfTeal] at (6.38,14.94) {Scene outcomes return to dialogue};

\node[fa head,text=nfBlue] at (12.24,17.53) {Show the interpretation};
\node[fa code] at (12.24,17.10) {GlowRelay + MotionRibbon};
\node[fa note] at (12.24,16.70) {Reference highlight + captured hand path};
\node[fa code] at (12.24,16.18) {ClarifyFlow + CandidatePanel};
\node[fa note] at (12.24,15.78) {Questions, choices + touch answers};
\node[fa code] at (12.24,15.38) {Ghost};
\node[fa note,text=nfBlue] at (12.24,14.94) {Ghosts for adds driven by motion};
\node[fa note] at (.52,14.07)
 {\textbf{SceneStateReporter}\quad Live named parts, props, transforms + joints; refresh after scene changes};

% THE LOCAL BRIDGE: typed payloads in two directions.
\draw[fa flow] (.35,13.70) -- (.35,11.18);
\draw[fa flow,draw=nfTeal] (17.15,11.18) -- (17.15,13.70);
\node[nf small,font=\nfSmall\bfseries] at (8.75,13.38) {Local WebSocket \quad JSON messages};
\draw[nf rule] (8.72,11.51) -- (8.72,13.05);
\node[fa head] at (.90,12.91) {Evidence, answers + execution reports};
\node[fa code] at (.90,12.45) {deictic \quad motion\_clip \quad scene\_state};
\node[fa code] at (.90,12.05) {clarify\_answer \quad candidate\_picked};
\node[fa code] at (.90,11.65) {edit\_applied \quad (command ID, outcome)};
\node[fa head,text=nfTeal] at (9.18,12.91) {Commands, requests + visible feedback};
\node[fa code] at (9.18,12.45) {ai \quad highlight \quad status \quad transcript};
\node[fa code] at (9.18,12.05) {get\_motion \quad watch\_motion \quad watch\_cancel};
\node[fa code] at (9.18,11.65) {preview\_commit \quad preview\_cancel};

% PYTHON: speech I/O, state and evidence, serialized turn orchestration.
\draw[fa group] (0,5.10) rectangle (17.5,11.18);
\node[nf title] at (.28,10.75) {Python service};
\node[nf small,anchor=base east] at (17.22,10.76) {Local process \quad speech, evidence + dialogue};
\foreach \a/\b in {.28/5.50,6.14/11.36,12.00/17.22}
 \draw[fa box] (\a,6.18) rectangle (\b,10.35);
\node[fa head,text=nfBlue] at (.52,9.94) {Speech input + output};
\node[fa code] at (.52,9.52) {audio.py \quad speak.py};
\draw[nf rule] (.52,9.27) -- (5.26,9.27);
\node[fa note] at (.52,8.95) {Capture audio + detect speech};
\node[fa note] at (.52,8.52) {Send each utterance for transcription};
\node[fa note] at (.52,8.09) {Keep its original capture timestamps};
\node[fa note] at (.52,7.61) {Synthesize + play spoken replies};
\node[fa note] at (.52,7.18) {Manage playback and microphone input};
\node[fa note,text=nfBlue] at (.52,6.69) {A transcript starts a fusion turn};

\node[fa head,text=nfAmber] at (6.38,9.94) {Context + motion interpretation};
\node[fa code] at (6.38,9.52) {server.py Session \quad fusion.py};
\draw[nf rule] (6.38,9.27) -- (11.12,9.27);
\node[fa note] at (6.38,8.95) {Scene state + recent dialogue};
\node[fa note] at (6.38,8.52) {Open question, choices + pending ghost};
\node[fa note] at (6.38,8.09) {Speech window or recent events};
\node[fa note] at (6.38,7.61) {Contact episodes + dwell};
\node[fa note] at (6.38,7.18) {Hand-path summary + articulation fit};
\node[fa note,text=nfAmber] at (6.38,6.69) {Axis, pivot, range + pace};

\node[fa head,text=nfBlue] at (12.24,9.94) {Orchestrate each turn};
\node[fa code] at (12.24,9.52) {fusion.py \quad fuse()};
\draw[nf rule] (12.24,9.27) -- (16.98,9.27);
\node[fa note] at (12.24,8.95) {Serialize turns + call the model};
\node[fa note] at (12.24,8.52) {Fetch missing motion; reason again};
\node[fa note] at (12.24,8.09) {Apply confidence guards by operation};
\node[fa note] at (12.24,7.61) {Route commands, choices + questions};
\node[fa note] at (12.24,7.18) {Manage watches, previews + receipts};
\node[fa note,text=nfBlue] at (12.24,6.69) {Scene feedback continues the dialogue};

\draw[nf arrow] (5.50,8.52) -- (6.14,8.52);
\draw[nf arrow] (11.36,8.52) -- (12.00,8.52);
\node[fa note,text=nfInk] at (.52,5.72)
 {\textbf{Turn entry points:}\quad speech, an answer by touch, or a completed watched demonstration};
\node[fa note] at (.52,5.33)
 {\textbf{One authoring loop:}\quad interpret the request, show its meaning, and refine the scene};

% HOSTED SERVICES: both kinds of boundary crossing are explicit.
\draw[fa flow] (.35,5.10) -- (.35,3.35);
\draw[fa flow,draw=nfBlue] (17.15,3.35) -- (17.15,5.10);
\draw[nf rule,dashed,draw=nfGrey] (0,4.70) -- (17.5,4.70);
\node[nf small,fill=white,font=\nfSmall\bfseries] at (8.75,4.70) {Hosted-service boundary};
\node[fa note] at (.90,4.20) {Audio or compact scene / motion context};
\node[fa note] at (9.18,4.20) {Transcripts, structured replies, speech audio};
\node[nf small] at (8.75,3.74) {Scene and motion are summarized; mesh arrays are never sent};

\draw[fa group] (0,.68) rectangle (17.5,3.35);
\node[nf title] at (.28,2.94) {Hosted AI services};
\node[nf small,anchor=base east] at (17.22,2.95) {Called by the Python service};
\foreach \a/\b in {.28/5.50,6.14/11.36,12.00/17.22}
 \draw[fa box] (\a,1.12) rectangle (\b,2.49);
\node[fa head] at (.52,2.08) {Speech recognition};
\node[fa note] at (.52,1.62) {Speech segment $\rightarrow$ transcript};
\node[fa head] at (6.38,2.08) {Fusion reasoning};
\node[fa note] at (6.38,1.62) {Semantic context $\rightarrow$ strict JSON reply};
\node[fa head] at (12.24,2.08) {Speech synthesis};
\node[fa note] at (12.24,1.62) {Reply text $\rightarrow$ speech audio};

\node[nf small,anchor=base west] at (0,.18)
 {Meshes + animation stay in Unity; Python interprets motion and coordinates dialogue.};
\end{tikzpicture}


==> figure1_channels.tex <==
% Three concise, direct annotations around one shared scene. Single column.
\begin{tikzpicture}[nf]
\useasboundingbox (0,0) rectangle (8.4,7.15);
\tikzset{
 nf motion/.style={draw=nfAmber,line width=.9pt,
  -{Straight Barb[length=3.7pt,width=3.5pt]}},
 channel lead/.style={line width=.5pt,rounded corners=2pt}
}
\node[nf quote,font=\fontfamily{phv}\fontsize{13}{15}\selectfont,anchor=north] at (4.2,7.05)
 {``Put \textcolor{nfBlue}{a door} on \textcolor{nfRed}{this gate},\\opening \textcolor{nfAmber}{like this}.''};
\draw[nf rule] (0,5.70) -- (8.4,5.70);

% The scene is the shared referent; each label takes the shortest clear route.
\begin{scope}[shift={(4.85,2.75)},scale=.86]
 \colorlet{nfPlane}{white}
 \nfGateway{75}{2}
 \begin{scope}[nf world]
  \draw[draw=nfRed,line width=.85pt]
   (0,0,0) -- (0,2.30,0) -- (1.8,2.30,0) -- (1.8,0,0);
 \end{scope}
 \nfSweep{75}{-.12}
\end{scope}

\node[nf title,text=nfBlue] at (.15,4.78) {Speech};
\node[nf small,anchor=base west] at (.15,4.39) {What to create};
\draw[channel lead,draw=nfBlue] (2.05,4.46) -- (3.20,4.46) -- (4.12,3.94);
\fill[nfBlue] (4.12,3.94) circle[radius=.027];

\node[nf title,text=nfRed] at (6.80,4.78) {Pointing};
\node[nf small,anchor=base west] at (6.80,4.39) {Which target};
\draw[channel lead,draw=nfRed] (6.60,4.46) -- (6.30,4.46) -- (6.09,4.07);
\fill[nfRed] (6.09,4.07) circle[radius=.027];

% The hand meets the end of the motion cue, rather than a detached HOW tag.
\begin{scope}[shift={(3.30,1.12)},scale=.43,rotate=-22]
 \nfHand
\end{scope}
\node[nf title,text=nfAmber] at (.15,1.90) {Demonstration};
\node[nf small,anchor=base west] at (.15,1.51) {How it moves};
\draw[channel lead,draw=nfAmber] (2.85,1.58) -- (3.39,1.58);

\draw[nf rule] (0,.60) -- (8.4,.60);
\node[nf small,anchor=base west] at (0,.24) {\textbf{One request.} Words, pointing, and demonstration supply its meaning.};
\end{tikzpicture}


==> figure2_mechanism.tex <==
% Demonstration -> fit -> motion interpretation -> editable mechanism.
\begin{tikzpicture}[nf]
\useasboundingbox (0,0) rectangle (17.5,6.55);
\foreach \x/\n/\t in {0/a/{Demonstrate},4.40/b/{Recover structure},8.80/c/{Infer behavior},13.20/d/{Keep shaping it}}{
 \node[nf title] at (\x,6.17) {\textcolor{nfGrey}{(\n)}\quad\t};
}
\foreach \x in {4.16,8.56,12.96} \draw[nf rule] (\x,.65) -- (\x,5.75);
% A: temporal hand poses and their path. The main path is illustrative.
\begin{scope}[shift={(.45,3.22)},scale=.69,rotate=13,opacity=.24]\nfHand\end{scope}
\begin{scope}[shift={(1.25,2.88)},scale=.69,rotate=-7,opacity=.46]\nfHand\end{scope}
\begin{scope}[shift={(2.18,3.04)},scale=.69,rotate=-24]\nfHand\end{scope}
\draw[nf motion] (.55,2.72) .. controls (1.43,2.19) and (2.52,2.18) .. (3.56,2.77);
\foreach \x/\y in {.65/2.67,1.08/2.48,1.54/2.37,2.02/2.35,2.51/2.41,3.00/2.56}
 \fill[nfAmber] (\x,\y) circle[radius=.047];
\node[nf small,text=nfAmber,anchor=north] at (2.03,2.07) {palm positions + time};
\node[nf label,anchor=north west,text width=3.72cm] at (0,1.37) {Show the opening\textquotesingle s shape\\and pace with your hand.};
% B: circle fit, actual projected geometry and labels.
\begin{scope}[shift={(6.48,3.60)},scale=.82,nf world]
 \fill[nfPlane] (-1.52,0,-1.52) -- (1.52,0,-1.52) -- (1.52,0,1.52) -- (-1.52,0,1.52) -- cycle;
 \draw[draw=nfLine,line width=.65pt] plot[variable=\a,domain=0:360,samples=70,smooth]
  ({1.43*cos(\a)},0,{-1.43*sin(\a)});
 \foreach \a in {0,75}\draw[draw=nfTeal,line width=.6pt] (0,0,0) -- ({1.43*cos(\a)},0,{-1.43*sin(\a)});
 \draw[nf motion] plot[variable=\a,domain=0:75,samples=30,smooth]
  ({1.43*cos(\a)},0,{-1.43*sin(\a)});
 \foreach \a in {0,10,20,30,40,50,60,70}
  \fill[nfAmber] ({1.43*cos(\a)},0,{-1.43*sin(\a)}) circle[radius=.05];
 \draw[draw=nfTeal,line width=.85pt] plot[variable=\a,domain=0:75,samples=25,smooth]
  ({.56*cos(\a)},0,{-.56*sin(\a)});
 \draw[nf arrow,draw=nfTeal] (0,0,0) -- (0,1.82,0);
 \fill[nfTeal] (0,0,0) circle[radius=.065];
\end{scope}
\node[nf label,text=nfTeal,anchor=east] at (6.37,4.98) {axis};
\node[nf label,text=nfTeal,anchor=west] at (6.60,3.71) {pivot};
\draw[nf lead,draw=nfTeal] (6.50,3.40) -- (7.50,2.92);
\node[nf label,text=nfTeal,anchor=west] at (7.52,2.92) {range};
\node[nf small,anchor=north] at (6.39,2.07) {circle in the motion plane};
\node[nf label,anchor=north west,text width=3.72cm] at (4.4,1.37) {Your demonstration defines\\an articulated mechanism.};
% C: two matched angle-versus-time plots, not an ambiguous overlapping arc.
\node[nf label,anchor=base west,font=\nfText\bfseries] at (9.30,5.38) {Open once};
\node[nf label,anchor=base west,font=\nfText\bfseries] at (9.30,3.61) {Open, then close};
\foreach \y in {4.09,2.32}{
 \draw[nf arrow,draw=nfGrey,line width=.5pt] (9.37,\y) -- (12.48,\y);
 \draw[nf lead] (9.37,\y) -- (9.37,\y+1.03);
 \draw[nf rule,dashed] (9.37,\y+.82) -- (12.28,\y+.82);
 \node[nf small,anchor=east] at (9.26,\y) {$0^\circ$};
 \node[nf small,anchor=east] at (9.26,\y+.82) {$75^\circ$};
}
\draw[draw=nfAmber,line width=1.65pt] (9.37,4.09) -- (11.03,4.91) -- (12.25,4.91);
\draw[draw=nfAmber,line width=1.65pt] (9.37,2.32) -- (10.82,3.14) -- (12.25,2.32);
\node[nf small,anchor=base east] at (12.44,1.96) {time};
\node[nf label,anchor=north west,text width=3.72cm] at (8.8,1.37) {Specify the behavior:\\open once or swing back.};
% D: output is a recognizable, editable door; show the revision explicitly.
\begin{scope}[shift={(14.92,3.24)},scale=.75]
 \nfGateway{75}{2}\nfSweep{75}{.30}
\end{scope}
\node[nf small,text=nfTeal,anchor=north] at (15.35,2.07) {hinge + range + period + mode};
\node[nf quote,anchor=base west] at (13.2,1.21) {``Slower''};
\draw[nf arrow,draw=nfTeal] (14.73,1.31) -- (15.19,1.31);
\node[nf label,anchor=base west,text=nfTeal] at (15.32,1.21) {new pace};
\node[nf small,anchor=base west] at (13.2,.72) {Refine the pace with words.};
\draw[nf rule] (0,.40) -- (17.5,.40);
\node[nf small,anchor=base west] at (0,.07) {\textcolor{nfAmber}{\textbf{Hand evidence}}\quad $\longrightarrow$\quad \textcolor{nfTeal}{\textbf{Editable motion structure}}};

\end{tikzpicture}


==> figure3_grounding.tex <==
% Bidirectional grounding: scene states, aligned with speech and system events.
\begin{tikzpicture}[nf]
% Scene floors blend into their host band, without separate colored tiles.
\colorlet{nfPlane}{nfBg}
% Repeat the same hand poses and palm-center arc for input and its visual echo.
% #1 = 1 adds a soft ribbon beneath the captured trajectory.
\def\nfGroundingHandPath#1{%
 \begin{scope}[shift={(.40,.12)},scale=.32,rotate=-20,opacity=.28]\nfHand\end{scope}
 \begin{scope}[shift={(-.62,.12)},scale=.32,rotate=20]\nfHand\end{scope}
 \ifnum#1=1
  \draw[draw=nfAmber,line width=3.2pt,opacity=.20]
   (.68,.36) .. controls (.27,.04) and (-.08,.04) .. (-.52,.40);
 \fi
 \draw[nf motion,line width=1.1pt,-{Stealth[length=2.8pt,width=2.5pt]}]
  (.68,.36) .. controls (.27,.04) and (-.08,.04) .. (-.52,.40);
}
\useasboundingbox (0,0) rectangle (17.5,7.35);
\node[nf title] at (1.45,6.98) {(a)\quad See what the system understands};
\node[nf title] at (9.10,6.98) {(b)\quad Shape behavior through dialogue};
\fill[nfBg] (1.45,5.50) rectangle (8.75,6.60);
\fill[nfBg] (9.10,5.50) rectangle (17.5,6.60);
\fill[nfBg] (1.45,.92) rectangle (8.75,3.35);
\fill[nfBg] (9.10,.92) rectangle (17.5,3.35);
\foreach \y/\t in {6.05/User,4.48/System,2.23/Scene}
 \node[nf label,font=\nfText\bfseries,anchor=east] at (1.22,\y) {\t};
% Reference: point -> lock -> resolve -> apply.
\node[nf label,align=center] at (2.47,6.06) {Point at\\the tower};
\node[nf quote] at (5.95,6.07) {``Make this tower taller.''};
\draw[nf lead] (2.47,5.50) -- (2.47,3.38);
\node[nf label,align=center] at (4.25,4.48) {Voice\\begins};
\node[nf label,align=center,text=nfBlue] at (6.05,4.48) {Target\\resolved};
\node[nf label,align=center] at (7.85,4.48) {Apply\\edit};
\foreach \x in {4.25,6.05,7.85}{
 \draw[nf lead] (\x,5.50) -- (\x,4.95);
 \draw[nf arrow,draw=nfGrey,line width=.55pt] (\x,4.03) -- (\x,3.38);}
\begin{scope}[shift={(1.97,1.60)},scale=.67]\nfTower{nfTeal}{1.53}\end{scope}
\begin{scope}[shift={(3.75,1.60)},scale=.67]\nfTower{nfAmber}{1.53}\end{scope}
\begin{scope}[shift={(5.55,1.60)},scale=.67]
 \nfTower{nfBlue}{1.53}
 \draw[draw=nfBlue!55,line width=1pt] (.06,-.06) rectangle (1.07,1.57);
\end{scope}
\begin{scope}[shift={(7.35,1.60)},scale=.67]\nfTower{nfTeal}{1.93}\end{scope}
\node[nf small,text=nfTeal] at (2.47,3.13) {front-left tower};
\foreach \x/\t/\c in {2.47/{Glow + name}/nfTeal,4.25/{Locked target}/nfAmber,6.05/{Blue pulse}/nfBlue,7.85/{Tower grows}/nfInk}
 \node[nf small,text=\c,align=center,anchor=north] at (\x,1.40) {\t};
\draw[draw=nfAmber,line width=2pt] (3.74,.65) -- (8.50,.65);
\node[nf small,anchor=east,text=nfAmber] at (3.55,.65) {reference held};
% Motion: ask -> demonstrate -> echo the hand path -> preview -> approve.
\node[nf quote] at (10.15,6.05) {``Add a door.''};
\begin{scope}[shift={(12.29,5.60)}]\nfGroundingHandPath{0}\end{scope}
\node[nf quote] at (16.47,6.05) {``Yes.''};
\node[nf quote,text=nfBlue] at (10.15,4.47) {``Show me\\how it opens.''};
\node[nf label,text=nfAmber,align=center] at (12.29,4.47) {Watch mode\\captures motion};
\node[nf quote,text=nfBlue] at (14.42,4.47) {``Like this?''};
\node[nf label,align=center] at (16.47,4.47) {Commit\\preview};
\foreach \x in {10.15,16.47}\draw[nf lead] (\x,5.50) -- (\x,4.97);
\draw[nf lead,draw=nfAmber] (12.29,5.50) -- (12.29,4.97);
\foreach \x in {10.15,14.42,16.47}\draw[nf arrow,draw=nfGrey,line width=.55pt] (\x,3.97) -- (\x,3.38);
\draw[nf arrow,draw=nfAmber,line width=.75pt] (12.29,3.97) -- (12.29,3.38);
\begin{scope}\clip (9.10,.92) rectangle (17.5,3.35);
\begin{scope}[shift={(9.75,2.03)},scale=.39]\nfGateway{0}{0}\end{scope}
\begin{scope}[shift={(12.29,1.92)}]\nfGroundingHandPath{1}\end{scope}
\node[nf small,text=nfAmber] at (12.29,3.03) {Your demonstration};
\begin{scope}[shift={(14.02,2.03)},scale=.39]\nfGateway{75}{1}\nfSweep{75}{1.05}\end{scope}
\begin{scope}[shift={(16.07,2.03)},scale=.39]\nfGateway{75}{2}\nfSweep{75}{1.05}\end{scope}\end{scope}
\foreach \x/\t/\c in {10.15/{Awaiting motion}/nfGrey,12.29/{Path echoed}/nfAmber,14.42/{Moving ghost}/nfBlue,16.47/{Solid door}/nfTeal}
 \node[nf small,text=\c,align=center,anchor=north] at (\x,1.40) {\t};
% Show that the preview is available to the user, then permit repair.
\draw[nf arrow,draw=nfBlue,line width=.6pt] (14.42,3.43) -- (15.32,3.69) -- (15.32,5.11) -- (16.47,5.11) -- (16.47,5.48);
\draw[nf arrow,draw=nfGrey,line width=.55pt] (16.82,.65) -- (12.29,.65) -- (12.29,.87);
\node[nf small,fill=white] at (14.63,.65) {Speak or demonstrate to refine};
\draw[nf arrow,draw=nfGrey,line width=.5pt] (1.45,.22) -- (17.5,.22);
\node[nf small,fill=white] at (9.47,.22) {A conversation through words, hands, and the scene};
\end{tikzpicture}


==> figure4_architecture.tex <==
% System overview: multimodal interpretation in a conversational authoring loop.
\begin{tikzpicture}[nf]
\useasboundingbox (0,0) rectangle (8.4,8.35);
\node[nf title] at (0,8.02) {(a)\quad Bring the channels together};
\foreach \x/\c/\t/\s in {0/nfBlue/Speech/Intent,2.95/nfRed/Pointing/Reference,5.90/nfAmber/Demonstration/{Shape + pace}}{
 \draw[draw=nfLine,line width=.45pt,fill=nfBg] (\x,6.65) rectangle (\x+2.5,7.58);
 \node[nf label,font=\nfText\bfseries,text=\c] at (\x+1.25,7.25) {\t};
 \node[nf small] at (\x+1.25,6.91) {\s};
}
% A single merge carries the complementary evidence into interpretation.
\draw[nf lead] (1.25,6.65) -- (1.25,6.30) -- (7.15,6.30) -- (7.15,6.65);
\draw[nf arrow] (4.20,6.65) -- (4.20,5.84);
\draw[draw=nfLine,line width=.6pt,fill=nfBg] (1.05,3.88) rectangle (7.35,5.84);
\node[nf title] at (1.30,5.43) {(b)\quad Interpret behavior};
\node[nf small,anchor=base west] at (1.30,5.04) {Python service + model};
\node[nf label,font=\nfText\bfseries,text=nfTeal] at (4.20,4.58)
 {A hand arc becomes an editable hinge.};
\node[nf small] at (4.20,4.17) {Grounded in the scene and conversation.};
\draw[nf arrow,draw=nfTeal] (4.20,3.88) -- (4.20,3.38);

\node[nf title] at (0,3.04) {(c)\quad Preview + refine};
\node[nf small,anchor=base west] at (0,2.65) {Unity live scene};
\begin{scope}[shift={(1.82,1.00)},scale=.45]
 \colorlet{nfPlane}{white}
 \tikzset{nf motion/.style={draw=nfAmber,line width=.7pt,
  -{Straight Barb[length=2.8pt,width=2.6pt]}}}
 \nfGateway{75}{1}\nfSweep{75}{-.12}
\end{scope}
\node[nf small,font=\nfSmall\bfseries,text=nfBlue,anchor=base] at (5.62,2.81) {System};
\node[nf quote,text=nfBlue] at (5.62,2.51) {``Like this?''};
\node[nf small,font=\nfSmall\bfseries,text=nfInk,anchor=base] at (5.62,2.12) {User};
\node[nf quote,align=center] at (5.62,1.60) {``Yes, but match\\my hand's speed.''};
\node[nf small,font=\fontfamily{phv}\fontsize{6.5}{8}\selectfont,align=center] at (5.62,.85)
 {Preview the behavior.\\Refine it with words or demonstrations.};
% The next contribution re-enters interpretation with the updated context.
\draw[nf arrow,draw=nfBlue,rounded corners=3pt]
 (7.48,1.60) -- (8.10,1.60) -- (8.10,4.85) -- (7.35,4.85);
\draw[nf rule] (0,.30) -- (8.4,.30);
\node[nf small,anchor=base west] at (0,0)
 {Demonstration becomes behavior you can keep editing.};
\end{tikzpicture}


==> teaser.tex <==
% Teaser: retouched apparatus photographs + an explicitly illustrated outcome.
\begin{tikzpicture}[nf]
% One restrained motion cue per door, below the leaf in its rotation plane.
\tikzset{nf motion/.style={draw=nfAmber,line width=.85pt,
 -{Straight Barb[length=3.7pt,width=3.5pt]}}}
% Two half-width leaves connect the two-hand demonstration to its preview.
% The opening is 1.8 units wide; two .84-unit leaves leave a .12-unit gap.
% This local variant preserves the single-door artwork in the other figures.
\newcommand{\nfTeaserDoubleGateway}[2]{%
 \nfGateway{0}{0}
 \begin{scope}[nf world]
  \foreach \hinge/\side in {0/1,1.8/-1}{
   \pgfmathsetmacro{\dx}{\side*.84*cos(#1)}
   \pgfmathsetmacro{\dz}{-.84*sin(#1)}
   \ifnum#2=1
    \draw[draw=nfBlue,fill=nfBlue!8!nfBg,dash pattern=on 3pt off 2pt,line width=.8pt]
     (\hinge,0,0) -- ({\hinge+\dx},0,\dz)
     -- ({\hinge+\dx},2.24,\dz) -- (\hinge,2.24,0) -- cycle;
   \else
    \draw[draw=nfInk,fill=nfTeal!22!nfBg,line width=.9pt]
     (\hinge,0,0) -- ({\hinge+\dx},0,\dz)
     -- ({\hinge+\dx},2.24,\dz) -- (\hinge,2.24,0) -- cycle;
    \foreach \h in {.22,1.12,2.03}{
     \draw[draw=nfTeal!65,line width=.45pt]
      ({\hinge+.12*\dx},\h,{.12*\dz}) -- ({\hinge+.88*\dx},\h,{.88*\dz});}
    \draw[draw=nfTeal!65,line width=.45pt]
     ({\hinge+.12*\dx},.22,{.12*\dz}) -- ({\hinge+.12*\dx},2.03,{.12*\dz})
     ({\hinge+.88*\dx},.22,{.88*\dz}) -- ({\hinge+.88*\dx},2.03,{.88*\dz});
    \fill[nfInk] ({\hinge+.83*\dx},1.06,{.83*\dz}) circle[radius=.038];
   \fi
   \draw[draw=nfInk,line width=1.25pt] (\hinge,.06,0) -- (\hinge,2.20,0);
   % Perspective foreshortens the right sweep; keep its longer curved shaft.
   % Trimming only the left sweep leaves a clear gap between the two cues.
   \pgfmathsetmacro{\sweepStart}{\side>0 ? 35 : 2}
   \draw[nf motion] plot[variable=\a,domain=\sweepStart:#1,samples=32,smooth]
    ({\hinge+\side*.84*cos(\a)},-.12,{-.84*sin(\a)});
  }
 \end{scope}}
\useasboundingbox (0,0) rectangle (17.5,5.97);
% Space above the utterances keeps each speaker label separate from the image.
\begin{scope}[yshift=.27cm]
% Center each number-and-title group on its 4.18 cm image panel.
\foreach \x/\n/\t/\c in {0/1/{Name + point}/nfRed,4.43/2/{Demonstrate}/nfAmber,8.86/3/{Preview the behavior}/nfBlue,13.29/4/{Refine in conversation}/nfTeal}{
 \node[nf title,anchor=base,font=\fontfamily{phv}\bfseries\fontsize{9.2}{11}\selectfont] (heading-\n) at (\x+2.31,5.15) {\t};
 \coordinate (badge-\n) at ($(heading-\n.base west)+(-.28,.09)$);
 \fill[\c] (badge-\n) circle[radius=.16];
 \node[font=\nfSmall\bfseries,text=white] at (badge-\n) {\n};
}
\node[anchor=north west,inner sep=0pt] at (0,4.85) {\includegraphics[width=4.18cm]{pointing-cleaned.png}};
\node[anchor=north west,inner sep=0pt] at (4.43,4.85) {\includegraphics[width=4.18cm]{demonstrating-cleaned.png}};
% The outcomes share the page white. Complete silhouettes and direct captions
% replace the earlier beige crops and floating white label boxes.
\begin{scope}\clip (8.86,2.06) rectangle (13.04,4.85);
\colorlet{nfPlane}{white}
\begin{scope}[shift={(10.58,2.96)},scale=.62]
 \nfTeaserDoubleGateway{75}{1}
\end{scope}\end{scope}
\begin{scope}\clip (13.29,2.06) rectangle (17.47,4.85);
\colorlet{nfPlane}{white}
\begin{scope}[shift={(15.01,2.96)},scale=.62]
 \nfTeaserDoubleGateway{75}{2}
\end{scope}\end{scope}
\end{scope}
% The role identifies the speaker; the second photograph is the user's response.
\foreach \x/\role/\c in {2.09/User/nfInk,6.52/System/nfBlue,10.95/System/nfBlue,15.38/User/nfInk}{
 \node[nf small,font=\nfSmall\bfseries,text=\c,anchor=north] at (\x,2.15) {\role};
}
\node[nf quote,anchor=north] at (2.09,1.75) {``Put a door on \textcolor{nfRed}{this gate}.''};
\node[nf small,anchor=north,align=center] at (2.09,1.12) {Speech names the door;\\pointing locates its target.};
\node[nf quote,anchor=north,text=nfBlue] at (6.52,1.75) {``Show me how it opens.''};
\node[nf small,anchor=north,align=center] at (6.52,1.12) {The user demonstrates\\how the door should open.};
\node[nf quote,anchor=north,text=nfBlue] at (10.95,1.75) {``Like this?''};
\node[nf small,anchor=north,align=center] at (10.95,1.12) {The system previews\\the demonstrated behavior.};
\node[nf quote,anchor=north] at (15.38,1.75) {``Yes. Open it wider.''};
\node[nf small,anchor=north,align=center] at (15.38,1.12) {The user refines it with\\words or demonstrations.};
% The numbered headings carry the sequence without arrows in the narrow gutters.
\draw[nf rule] (0,.39) -- (17.47,.39);
\node[nf small,anchor=base west] at (0,.08) {\textbf{Demonstrate. Preview behavior. Refine through conversation.}};

\end{tikzpicture}

